On Energy Allocation and Data Scheduling in Backscatter Networks with Multi-antenna Readers

In this paper, we study the throughput utility functions in buffer-equipped monostatic backscatter communication networks with multi-antenna Readers. In the considered model, the backscatter nodes (BNs) store the data in their buffers before transmission to the Reader. We investigate three utility functions, namely, the sum, the proportional and the common throughput. We design online admission policies, corresponding to each utility function, to determine how much data can be admitted in the buffers. Moreover, we propose an online data link control policy for jointly controlling the transmit and receive beamforming vectors as well as the reflection coefficients of the BNs. The proposed policies for data admission and data link control jointly optimize the throughput utility, while stabilizing the buffers. We adopt the min-drift-plus-penalty (MDPP) method in designing the control policies. Following the MDPP method, we cast the optimal data link control and the data admission policies as solutions of two independent optimization problems which should be solved in each time slot. The optimization problem corresponding to the data link control is non-convex and does not have a trivial solution. Using Lagrangian dual and quadratic transforms, we find a closed-form iterative solution. Finally, we use the results on the achievable rates of finite blocklength codes to study the system performance in the cases with short packets. As demonstrated, the proposed policies achieve optimal utility and stabilize the data buffers in the BNs.

==> FairnesComp.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{patterns}
\pgfplotsset{width=10cm,compat=1.8,}
\begin{document}

\definecolor{r1}{rgb}{   0.1922,    0.5098,    0.7412 } % 0 ,0.447 ,0.741
\definecolor{r2}{rgb}{0.702, 0, 0  } %0.85, 0.325, 0.098
\definecolor{r3}{rgb}{0.1725,    0.6353,    0.3725} %0.9290, 0.6940, 0.1250
\begin{tikzpicture}
\begin{axis}[
width=8cm,height=8cm,
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    ylabel={\large BN throughput (kbps) },
    symbolic x coords={BN 1,BN 2,BN 3, BN 4},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    ]
%\addplot[pattern=vertical lines, pattern color=r1 ] coordinates {(BN 1, 26) (BN 2, 20 ) (BN 3,13) (BN 4,9) };
%\addplot[pattern = grid, pattern color=r2]coordinates {(BN 1,24) (BN 2,18) (BN 3,14) (BN 4,11) };
%\addplot[pattern = horizontal lines, pattern color=r3] coordinates {(BN 1,15) (BN 2,15) (BN 3,15) (BN 4,15) };

%
%\addplot[fill=r1] coordinates {(BN 1, 26) (BN 2, 20 ) (BN 3,13) (BN 4,9) };
%\addplot[fill=r2]coordinates {(BN 1,24) (BN 2,18) (BN 3,14) (BN 4,11) };
%\addplot[ fill=r3] coordinates {(BN 1,15) (BN 2,15) (BN 3,15) (BN 4,15) };


\addplot[fill=r1] coordinates {(BN 1, 41) (BN 2, 34 ) (BN 3,20) (BN 4,16) };
\addplot[fill=r2]coordinates {(BN 1,38) (BN 2,32) (BN 3,21) (BN 4,18) };
\addplot[ fill=r3] coordinates {(BN 1,23) (BN 2,23) (BN 3,23) (BN 4,23) };

\legend{\large Sum Th.,\large Proportional Th.,\large Common Th. }
\end{axis}
\end{tikzpicture}
\end{document}

==> FairnesCompEnergy.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{patterns}
\pgfplotsset{width=10cm,compat=1.8,}
\begin{document}

\definecolor{r1}{rgb}{   0.1922,    0.5098,    0.7412 } % 0 ,0.447 ,0.741
\definecolor{r2}{rgb}{0.702, 0, 0  } %0.85, 0.325, 0.098
\definecolor{r3}{rgb}{0.1725,    0.6353,    0.3725} %0.9290, 0.6940, 0.1250
\begin{tikzpicture}
\begin{axis}[
width=8cm,height=8cm,
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    ylabel={\large Received energy ($\mu$J) },
    symbolic x coords={BN 1,BN 2,BN 3, BN 4},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    ]
%\addplot[pattern=vertical lines, pattern color=r1 ] coordinates {(BN 1, 2.1) (BN 2, 1 ) (BN 3,0.5) (BN 4,0.3) };
%\addplot[pattern = grid, pattern color=r2]coordinates {(BN 1, 1.6) (BN 2, 0.9 ) (BN 3,0.6) (BN 4,0.4) };
%\addplot[pattern = horizontal lines, pattern color=r3] coordinates {(BN 1, 0.5) (BN 2,0.5) (BN 3,0.6) (BN 4,0.7) };

\addplot[fill=r1 ] coordinates {(BN 1, 7) (BN 2, 3 ) (BN 3,0.5) (BN 4,0.3) };
\addplot[fill=r2]coordinates {(BN 1, 5) (BN 2, 2 ) (BN 3,0.8) (BN 4,0.5) };
\addplot[fill=r3] coordinates {(BN 1, 0.6) (BN 2,0.6) (BN 3,1) (BN 4,1.4) };


\legend{\large Sum Th.,\large  Proportional Th.,\large Common Th. }
\end{axis}
\end{tikzpicture}
\end{document}
